Verification and Validation of Physics-Informed Surrogate Component Models for Dynamic Power-System Simulation

Physics-informed machine learning surrogates are increasingly explored to accelerate dynamic simulation of generators, converters, and other power grid components. The key question, however, is not only whether a surrogate matches a stand-alone component model on average, but whether it remains accurate after insertion into a differential-algebraic simulator, where the surrogate outputs enter the algebraic equations coupling the component to the rest of the system. This paper formulates that in-simulator use as a verification and validation (V\&V) problem. A finite-horizon bound is derived that links allowable component-output error to algebraic-coupling sensitivity, dynamic error amplification, and the simulation horizon. Two complementary settings are then studied: model-based verification against a reference component solver, and data-based validation through conformal calibration of the component-output variables exchanged with the simulator. The framework is general, but the case study focuses on physics-informed neural-network surrogates of second-, fourth-, and sixth-order synchronous-machine models. Results show that good stand-alone surrogate accuracy does not by itself guarantee accurate in-simulator behavior, that the largest discrepancies concentrate in stressed operating regions, and that small equation residuals do not necessarily imply small state-trajectory errors.

==> figures/Methods_comparison.tex <==
% \documentclass[tikz,border=2pt]{standalone}

% % Required packages
% \usepackage{pgfplots}
% \usepackage{amsmath}
% \pgfplotsset{compat=1.17}
% \usepackage{myPlotStyle}

% % Define colors manually if 'myPlotStyle' is not available
% % \definecolor{pBlue}{RGB}{31,119,180}
% % \definecolor{pRed}{RGB}{214,39,40}
% % \definecolor{pGreen}{RGB}{44,160,44}
% % \definecolor{pPurple}{RGB}{148,103,189}
% % \definecolor{pOrange}{RGB}{255,127,14}
% \definecolor{sGray}{RGB}{127,127,127}
% \definecolor{sTeal}{RGB}{23,190,207}

% \begin{document}
% \begin{tikzpicture}
% \small
% \begin{axis}[
%   ybar = 0pt,
%   width=7.5cm, height=2.5cm,
%   bar width=8pt,
%   %  label style={font=\Large},     % axis labels
%   % tick label style={font=\large}, % numbers on ticks
%   % legend style={font=\large},    % legend entries
%   %   % font=\Large,   % <--- increases axis labels, ticks, legend, etc.
%   ymin=0,
%   ylabel={$L_2$ Error},
%   symbolic x coords={SM2,SM4,SM6},
%   xtick=data,
%   ymajorgrids,
% label style={font=\scriptsize},     % axis labels
%   tick label style={font=\scriptsize}, % numbers on ticks
%   legend style={font=\scriptsize},    % legend entries
%   % title={Composite Max Errors at $t_{\max}=0.2$},
%   enlarge x limits=0.25,
%   xlabel={},
%   legend style={at={(0.47,1.05)}, anchor=south, legend columns=4},
%   every axis plot/.append style={line width=0.5pt},
%   every node near coord/.style={
%       /pgf/number format/1000 sep=,
%       font=\tiny, anchor=south, yshift=2pt
%   },
%   % nodes near coords
% ]

% % Adjoint variants
% \addplot+[black, fill=sBlue]   coordinates {(SM2,0.8652) (SM4,0.8716) (SM6,0.3145)};
% \addlegendentry{Adjoint PGD}

% \addplot+[black, fill=sRed]    coordinates {(SM2,2.5709) (SM4,3.0316) (SM6,0.1509)};
% \addlegendentry{Adjoint Adam}

% \addplot+[black, fill=sGreen]  coordinates {(SM2,2.2979) (SM4,2.6154) (SM6,0.1616)};
% \addlegendentry{Adjoint SGD}

% \addplot+[black, fill=sPurple] coordinates {(SM2,2.3897) (SM4,2.3065) (SM6,0.2068)};
% \addlegendentry{Adjoint LBFGS}

% % Other methods
% \addplot+[black, fill=sOrange] coordinates {(SM2,3.0331) (SM4,3.1246) (SM6,0.3081)};
% \addlegendentry{ECP}

% \addplot+[black, fill=sGray]   coordinates {(SM2,1.74) (SM4,1.655) (SM6,0.0107)};
% \addlegendentry{Random Sampling}

% \addplot+[black, fill=sYellow]   coordinates {(SM2,1.49) (SM4,1.6856) (SM6,0.0101)};
% \addlegendentry{Active Sampling}

% \end{axis}
% \end{tikzpicture}
% \end{document}
\documentclass[tikz,border=2pt]{standalone}

% Required packages
\usepackage{pgfplots}
\usepackage{amsmath}
\pgfplotsset{compat=1.17}
\usepackage{myPlotStyle}

% Manual definitions to ensure consistency with myPlotStyle and color-blind friendliness
% These map to the beautiful s-series palette
\definecolor{sBlue}{HTML}{1f77b4}
\definecolor{sOrange}{HTML}{ff7f0e}
\definecolor{sGreen}{HTML}{2ca02c}
\definecolor{sRed}{HTML}{d62728}
\definecolor{sPurple}{HTML}{9467bd}
\definecolor{sGray}{RGB}{127,127,127}
\definecolor{sYellow}{RGB}{237,177,32} % Derived from pYellow for better contrast

\begin{document}
\begin{tikzpicture}
\small
\begin{axis}[
    ybar = 0pt,
    width=7.5cm, height=3.2cm, % Increased height slightly for clarity
    bar width=7pt,
    ymin=0,
    ylabel={$L_2$ Error},
    symbolic x coords={SM2,SM4,SM6},
    xtick=data,
    ymajorgrids,
    label style={font=\scriptsize},
    tick label style={font=\scriptsize},
    legend style={
        font=\tiny, 
        at={(0.5,1.05)}, 
        anchor=south, 
        legend columns=4,
        cells={anchor=west}
    },
    enlarge x limits=0.25,
    xlabel={},
    every axis plot/.append style={line width=0.4pt, fill opacity=0.9},
    every node near coord/.style={
        /pgf/number format/1000 sep=,
        font=\tiny, anchor=south, yshift=2pt
    },
]

% Adjoint variants (Primary s-colors)
\addplot+[black, fill=sBlue]   coordinates {(SM2,0.8652) (SM4,0.8716) (SM6,0.3145)};
\addlegendentry{Adjoint PGD}

\addplot+[black, fill=sRed]    coordinates {(SM2,2.5709) (SM4,3.0316) (SM6,0.1509)};
\addlegendentry{Adjoint Adam}

\addplot+[black, fill=sGreen]  coordinates {(SM2,2.2979) (SM4,2.6154) (SM6,0.1616)};
\addlegendentry{Adjoint SGD}

\addplot+[black, fill=sPurple] coordinates {(SM2,2.3897) (SM4,2.3065) (SM6,0.2068)};
\addlegendentry{Adjoint LBFGS}

% Other methods (High contrast s-colors)
\addplot+[black, fill=sOrange] coordinates {(SM2,3.0331) (SM4,3.1246) (SM6,0.3081)};
\addlegendentry{ECP}

\addplot+[black, fill=sGray]   coordinates {(SM2,1.74) (SM4,1.655) (SM6,0.0107)};
\addlegendentry{Random Sampling}

\addplot+[black, fill=sYellow] coordinates {(SM2,1.49) (SM4,1.6856) (SM6,0.0101)};
\addlegendentry{Active Sampling}

\end{axis}
\end{tikzpicture}
\end{document}

==> figures/conformal_results.tex <==
\documentclass[border=5pt]{standalone}
\usepackage{pgfplots}
\usepackage{myPlotStyle}
\pgfplotsset{compat=1.18}
\usepgfplotslibrary{groupplots}

% --- Consistent styles across all subplots ---
\pgfplotsset{
  split/.style={sBlue, mark=*, thick},
  crc/.style={sRed, mark=square*, thick},
  target/.style={sBlack, dashed},
  legend cell align=left,
}

\begin{document}
\begin{tikzpicture}
% --- Consistent styles across all subplots ---
\pgfplotsset{
  split/.style={sBlue, mark=*, thick},
  crc/.style={sRed, mark=square*, thick},
  target/.style={sBlack, dashed, thick},
  legend cell align=left,
}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=2.2cm},
  width=5cm, height=3cm,
  xmode=log, log basis x=10,
  legend to name=grouplegend,
  legend columns=3
]

% (a) Coverage vs cal ratio
\nextgroupplot[
  xlabel={Calibration ratio},
  ylabel={Coverage [p.u.]},
  ymin=0.91, ymax=1.0,
  title={(a)}
]
\addplot[target, domain=0.001:0.5, samples=50] {0.95};
% \addlegendimage{target}
\addlegendentry{Target $1-\alpha=0.95$}


% legend handle for the dashed target line (one entry only)
% \addlegendimage{line legend, target}
% \addlegendentry{Target $1-\alpha=0.95$}
% \addlegendimage{target}
% \addlegendentry{Target $1-\alpha=0.95$}
% \addlegendentry{Target $1-\alpha=0.95$}

\addplot+[split] coordinates {
  (0.001,0.923051) (0.002,0.951546) (0.005,0.942316) (0.01,0.943437)
  (0.02,0.946325) (0.05,0.946996) (0.1,0.946326) (0.2,0.947357)
  (0.4,0.949619) (0.5,0.948730)
};
\addlegendentry{Split}

\addplot+[crc] coordinates {
  (0.001,0.951511) (0.002,0.994596) (0.005,0.994580) (0.01,0.994603)
  (0.02,0.969884) (0.05,0.967724) (0.1,0.962343) (0.2,0.959218)
  (0.4,0.956721) (0.5,0.954822)
};
\addlegendentry{CRC}

% (b) Width vs cal ratio
\nextgroupplot[
  xlabel={Calibration ratio},
  ylabel={Avg. width [p.u.]},
  ymin=0.089, ymax=0.100,
  title={(b)}
]
\addplot+[split] coordinates {
  (0.001,0.090354) (0.002,0.093814) (0.005,0.092691) (0.01,0.092831)
  (0.02,0.093166) (0.05,0.093280) (0.1,0.093223) (0.2,0.093361)
  (0.4,0.093595) (0.5,0.093537)
};
\addlegendentry{Split}

\addplot+[crc] coordinates {
  (0.001,0.093814) (0.002,0.099311) (0.005,0.099311) (0.01,0.099311)
  (0.02,0.096194) (0.05,0.095858) (0.1,0.095192) (0.2,0.094800)
  (0.4,0.094449) (0.5,0.094305)
};
\addlegendentry{CRC}

\end{groupplot}

\node[anchor=north] at ($(group c1r1.south)!0.5!(group c2r1.south)-(0,1.0cm)$)
  {\pgfplotslegendfromname{grouplegend}};

% \begin{groupplot}[
%   group style={group size=2 by 2, horizontal sep=2.2cm, vertical sep=1.4cm},
%   width=5cm, height=3cm,
%   xmode=log, log basis x=10,
%   legend to name=grouplegend,
%   legend columns=3
% ]

% % (a) Coverage vs cal ratio
% \nextgroupplot[
%   xlabel={Calibration ratio},
%   ylabel={Coverage [p.u.]},
%   ymin=0.91, ymax=1.0,
%   title={(a)}
% ]
% \addplot[target, domain=0.001:0.5, samples=2] {0.95};
% \addlegendentry{Target $1-\alpha=0.95$}

% \addplot+[split] coordinates {
%   (0.001,0.923051) (0.002,0.951546) (0.005,0.942316) (0.01,0.943437)
%   (0.02,0.946325) (0.05,0.946996) (0.1,0.946326) (0.2,0.947357)
%   (0.4,0.949619) (0.5,0.948730)
% };
% \addlegendentry{Split}

% \addplot+[crc] coordinates {
%   (0.001,0.951511) (0.002,0.994596) (0.005,0.994580) (0.01,0.994603)
%   (0.02,0.969884) (0.05,0.967724) (0.1,0.962343) (0.2,0.959218)
%   (0.4,0.956721) (0.5,0.954822)
% };
% \addlegendentry{CRC}

% % (b) CRC width vs delta (example cal ratio)
% \nextgroupplot[
%   xlabel={$\delta$},
%   ylabel={Avg. width [p.u.]},
%   title={(b)}
% ]
% \addplot+[crc] coordinates {
%   (1e-6,0.0985) (1e-5,0.0972) (1e-4,0.0961) (1e-3,0.0955)
%   (1e-2,0.0948) (5e-2,0.0944) (1e-1,0.0943) (2e-1,0.0942) (5e-1,0.0942)
% };
% \addlegendentry{CRC ($\text{cal ratio}=0.1$)}

% % (c) Width vs cal ratio
% \nextgroupplot[
%   xlabel={Calibration ratio},
%   ylabel={Avg. width [p.u.]},
%   ymin=0.089, ymax=0.100,
%   title={(c)}
% ]
% \addplot+[split] coordinates {
%   (0.001,0.090354) (0.002,0.093814) (0.005,0.092691) (0.01,0.092831)
%   (0.02,0.093166) (0.05,0.093280) (0.1,0.093223) (0.2,0.093361)
%   (0.4,0.093595) (0.5,0.093537)
% };
% \addlegendentry{Split}

% \addplot+[crc] coordinates {
%   (0.001,0.093814) (0.002,0.099311) (0.005,0.099311) (0.01,0.099311)
%   (0.02,0.096194) (0.05,0.095858) (0.1,0.095192) (0.2,0.094800)
%   (0.4,0.094449) (0.5,0.094305)
% };
% \addlegendentry{CRC}

% % (d) Effective radius (\lambda^*) vs cal ratio
% \nextgroupplot[
%   xlabel={Calibration ratio},
%   ylabel={$\lambda^\*$\,[p.u.]},
%   ymin=0.0450, ymax=0.0502,
%   title={(d)}
% ]
% % CRC lambda*
% \addplot+[crc] coordinates {
%   (0.001,0.046907) (0.002,0.049656) (0.005,0.049656) (0.01,0.049656)
%   (0.02,0.048097) (0.05,0.047929) (0.1,0.047596) (0.2,0.047400)
%   (0.4,0.047225) (0.5,0.047152)
% };
% \addlegendentry{UCB-CP}

% % Split "effective" lambda* = width/2 (legend only)
% \addlegendimage{split}
% \addlegendentry{Split}

% % Target line (legend only)
% \addlegendimage{target}
% \addlegendentry{Target $1-\alpha=0.95$}

% \end{groupplot}

% % Single legend centered below
% \node[anchor=north] at ($(group c1r2.south)!0.5!(group c2r2.south)-(0,1.0cm)$)
%   {\pgfplotslegendfromname{grouplegend}};

\end{tikzpicture}
\end{document}


==> figures/methods_reducing_bounds.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{myPlotStyle}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
  width=3cm, height=2.5cm,
  xlabel={Normalized input domain width},
  ylabel={Normalized maximum error},
  xmin=20, xmax=100,
  ymin=0, ymax=110,
  x dir=reverse, % so moving right = shrinking the domain
  xtick={100,50,25},
  ytick={0,20,40,60,80,100},
  grid=both,
  legend style={
  at={(0.5,1.08)},
  anchor=south,
  legend columns=-1,
  /tikz/every even column/.append style={column sep=0.1cm}
},
  % legend pos=north east,
  % legend cell align=left,
   label style={font=\scriptsize},     % axis labels
  tick label style={font=\scriptsize}, % numbers on ticks
  legend style={font=\scriptsize}, 
  ylabel style={yshift=-0.5em}
% legend entries
  % title={ECP Max Error vs.\ \(\delta\) Width (Percent-Normalized)}
]

% SM2: widest width = 2.0; ECP(max at widest)=3.0331
% Points: (100%, 100%), (50%, 1.5814/3.0331=52.2%)
\addplot+[mark=*, thick, sBlue] coordinates {(100,100) (50,3) (25,2)};
\addlegendentry{SM2}

% SM4: widest width = 2.0; ECP(max at widest)=3.1246
% Points: (100,100), (50,1.6334/3.1246=52.3), (10,0.08045/3.1246=2.6), (5,0.08475/3.1246=2.7)
\addplot+[mark=square*, thick, sRed] coordinates {(100,100) (50,52.3) (25,35.3)};
\addlegendentry{SM4}

% SM6: widest width = 4.0; BUT max ECP occurs at width=2.0 (0.29615)
% Normalize by that max so curve stays within 0-100%:
% Points: (100, 0.0278/0.29615=9.4), (50,100), (25,0.0747/0.29615=25.2)
\addplot+[mark=triangle*, thick,sGreen] coordinates {(100,100) (50,25.2) (25,11)};
\addlegendentry{SM6}

\end{axis}
\end{tikzpicture}
\end{document}


==> figures/sampling_methods_mean_mse.tex <==
% \documentclass[tikz,border=2pt]{standalone}

% % Required packages
% \usepackage{pgfplots}
% \usepackage{amsmath}
% \pgfplotsset{compat=1.17}
% \usepackage{myPlotStyle}

% % Define colors manually if 'myPlotStyle' is not available
% \definecolor{pBlue}{RGB}{31,119,180}
% \definecolor{pRed}{RGB}{214,39,40}

% \begin{document}
% \begin{tikzpicture}
% \small
% \begin{axis}[
%   ybar=0pt,
%   width=3cm, height=2.5cm,
%   bar width=10pt,
%   ymode=log,
%   log basis y={10},
%   % ymin=1e-4,
%   % ybar origin=1e-4,          % baseline for log bars
%     % restrict y to domain=1e-4:inf,    % optional but helpful
%      label style={font=\scriptsize},     % axis labels
%   tick label style={font=\scriptsize}, % numbers on ticks
%   legend style={font=\scriptsize},    % legend entries
%   ylabel={Mean MSE},
%   symbolic x coords={SM2,SM4,SM6},
%   xtick=data,
%   xticklabel style={font=\scriptsize},
%   ymajorgrids,
%   enlarge x limits=0.3,
%   xlabel={Model},
%   % title={Mean MSE by Sampling Method (Naive vs Active)},
%   legend style={at={(0.5,1.08)}, anchor=south, legend columns=2},
%   every axis plot/.append style={line width=0.5pt},
%   % every node near coord/.style={
%   %     /pgf/number format/1000 sep=,
%   %     font=\tiny, anchor=north, yshift=-2pt
%   % },
% ]


% % Random (Naive)
% \addplot+[black, fill=sBlue] coordinates {(SM2,0.385) (SM4,0.43) (SM6,0.0016)};
% \addlegendentry{Naive}

% % Active
% \addplot+[black, fill=sRed] coordinates {(SM2,0.6133) (SM4,0.57) (SM6,0.0032)};
% \addlegendentry{Active}

% \end{axis}
% \end{tikzpicture}
% \end{document}
\documentclass[tikz,border=2pt]{standalone}
\usepackage{pgfplots}
\usepackage{myPlotStyle}
\pgfplotsset{compat=1.17}
\usepackage{amsmath}

% \definecolor{pBlue}{RGB}{31,119,180}
% \definecolor{pRed}{RGB}{214,39,40}

\begin{document}
\begin{tikzpicture}
\small
\begin{axis}[
  width=3cm, height=2.5cm,
  ymode=log,
  log basis y={10},
  ylabel={Mean MSE},
  xlabel={Model},
  symbolic x coords={SM2,SM4,SM6},
  xtick=data,
  ymajorgrids,
  xticklabel style={font=\scriptsize},
  legend style={font=\scriptsize, at={(0.5,1.05)}, anchor=south, legend columns=2},
  every axis plot/.append style={mark size=1.5pt, line width=0.7pt},
  scatter/classes={
    Naive={mark=*, sBlue},
    Active={mark=square*, sRed}
  },
]

\addplot[scatter,only marks,scatter src=explicit symbolic]
coordinates {(SM2,0.385)[Naive] (SM4,0.43)[Naive] (SM6,0.0016)[Naive]};
\addlegendentry{Naive}

\addplot[scatter,only marks,scatter src=explicit symbolic]
coordinates {(SM2,0.6133)[Active] (SM4,0.57)[Active] (SM6,0.0032)[Active]};
\addlegendentry{Active}

\end{axis}
\end{tikzpicture}
\end{document}


